Sample-and-Search: An Effective Algorithm for Learning-Augmented k-Median Clustering in High dimensions

In this paper, we investigate the learning-augmented $k$-median clustering problem, which aims to improve the performance of traditional clustering algorithms by preprocessing the point set with a predictor of error rate $\alpha \in [0,1)$. This preprocessing step assigns potential labels to the points before clustering. We introduce an algorithm for this problem based on a simple yet effective sampling method, which substantially improves upon the time complexities of existing algorithms. Moreover, we mitigate their exponential dependency on the dimensionality of the Euclidean space. Lastly, we conduct experiments to compare our method with several state-of-the-art learning-augmented $k$-median clustering methods. The experimental results suggest that our proposed approach can significantly reduce the computational complexity in practice, while achieving a lower clustering cost.

==> (inline-0) <==
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{$\alpha$} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule
{0} & K-Med++ & 2.7492e+07 & - & - & - & - & - & - & - \\
\midrule

\multirow{5}{*}{0.1}
& Predictor & 2.7528e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 2.7406e+07 & 1109.14 & 29.87 & 14.76 & \textbf{0.6631} & 0.0012 & \textbf{0.5918} & 0.0026 \\
& HFHplus    & 2.7401e+07 & 3929.91 & 184.22 & 1.45  & 0.6562 & 0.0078 & 0.5862 & 0.0107 \\
& NCN      & 2.7404e+07 & 3466.13 & 34.43  & 7.95  & 0.6588 & 0.0050 & 0.5862 & 0.0065 \\
& Ours     & \textbf{2.7397e+07} & 5089.44 & \textbf{14.16}  & 0.26  & 0.6538 & 0.0090 & 0.5815 & 0.0131 \\
\addlinespace

\multirow{5}{*}{0.2}
& Predictor & 2.7626e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 2.7418e+07 & 1881.31 & 33.79 & 15.96 & \textbf{0.6571} & 0.0025 & 0.5737 & 0.0043 \\
& HFHplus    & 2.7403e+07 & 6017.94 & 184.37 & 1.69  & 0.6548 & 0.0082 & 0.5796 & 0.0113 \\
& NCN      & 2.7415e+07 & 2612.95 & 32.81  & 6.77  & 0.6506 & 0.0079 & 0.5671 & 0.0099 \\
& Ours     & \textbf{2.7400e+07} & 4507.52 & \textbf{14.63}  & 0.26  & 0.6560 & 0.0050 & \textbf{0.5800} & 0.0078 \\
\addlinespace

\multirow{5}{*}{0.3}
& Predictor & 2.7906e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 2.7460e+07 & 2413.62 & 35.60 & 19.24 & 0.6519 & 0.0046 & 0.5574 & 0.0061 \\
& HFHplus    & 2.7413e+07 & 7979.19 & 185.80 & 1.97  & 0.6498 & 0.0065 & 0.5678 & 0.0093 \\
& NCN      & 2.7454e+07 & 9237.83 & 32.87  & 8.06  & 0.6513 & 0.0051 & 0.5633 & 0.0072 \\
& Ours     & \textbf{2.7409e+07} & 4717.90 & \textbf{14.27}  & 0.36  & \textbf{0.6546} & 0.0060 & \textbf{0.5728} & 0.0105 \\
\addlinespace

\multirow{5}{*}{0.4}
& Predictor & 2.8316e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 2.7540e+07 & 3959.35 & 31.26 & 20.27 & 0.6302 & 0.0046 & 0.5344 & 0.0064 \\
& HFHplus    & 2.7439e+07 & 27686.32 & 186.90 & 1.83  & 0.6375 & 0.0101 & 0.5444 & 0.0163 \\
& NCN      & 2.7505e+07 & 18855.20 & 35.30  & 5.75  & 0.6286 & 0.0106 & 0.5306 & 0.0154 \\
& Ours     & \textbf{2.7425e+07} & 10487.16 & \textbf{14.22}  & 0.43  & \textbf{0.6447} & 0.0082 & \textbf{0.5556} & 0.0135 \\
\addlinespace

\multirow{5}{*}{0.5}
& Predictor & 2.8889e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 2.7584e+07 & 4907.95 & 25.72 & 18.49 & 0.6179 & 0.0039 & 0.5162 & 0.0048 \\
& HFHplus    & 2.7488e+07 & 43919.20 & 185.27 & 1.69  & 0.6300 & 0.0139 & 0.5273 & 0.0186 \\
& NCN      & 2.7569e+07 & 27179.60 & 39.10  & 11.63 & 0.6152 & 0.0135 & 0.5130 & 0.0196 \\
& Ours     & \textbf{2.7481e+07} & 26429.82 & \textbf{13.84}  & 0.35  & \textbf{0.6341} & 0.0071 & \textbf{0.5311} & 0.0141 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{$\alpha$} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule
{0} & K-Med++ & 8.4054e+07 & - & - & - & - & - & - & - \\
\midrule

\multirow{5}{*}{0.1}
& Predictor & 8.4259e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 8.4050e+07 & 115.17 & 270.47 & 12.97 & \textbf{0.9558} & 0.0003 & \textbf{0.9642} & 0.0003 \\
& HFHplus    & 8.4049e+07 & 834.92 & 749.72 & 18.47 & 0.9528 & 0.0036 & 0.9591 & 0.0050 \\
& NCN      & 8.4050e+07 & 181.80 & 272.22 & 4.37  & 0.9552 & 0.0008 & 0.9636 & 0.0007 \\
& Ours     & \textbf{8.4048e+07} & 933.64 & \textbf{47.37}  & 0.78  & 0.9516 & 0.0019 & 0.9581 & 0.0022 \\
\addlinespace

\multirow{5}{*}{0.2}
& Predictor & 8.4935e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 8.4057e+07 & 287.83 & 283.13 & 24.07 & \textbf{0.9490} & 0.0006 & \textbf{0.9573} & 0.0006 \\
& HFHplus    & 8.4053e+07 & 1598.91 & 751.66 & 25.42 & 0.9433 & 0.0065 & 0.9493 & 0.0097 \\
& NCN      & 8.4057e+07 & 309.52 & 282.97 & 13.78 & 0.9486 & 0.0006 & 0.9568 & 0.0006 \\
& Ours     & \textbf{8.4052e+07} & 961.03 & \textbf{47.96}  & 3.33  & 0.9453 & 0.0043 & 0.9515 & 0.0066 \\
\addlinespace

\multirow{5}{*}{0.3}
& Predictor & 8.6223e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 8.4076e+07 & 467.75 & 282.57 & 8.66  & \textbf{0.9419} & 0.0005 & \textbf{0.9486} & 0.0006 \\
& HFHplus    & 8.4065e+07 & 3527.00 & 751.13 & 22.67 & 0.9333 & 0.0058 & 0.9387 & 0.0088 \\
& NCN      & 8.4077e+07 & 695.49 & 299.50 & 22.54 & 0.9414 & 0.0008 & 0.9481 & 0.0010 \\
& Ours     & \textbf{8.4062e+07} & 3848.20 & \textbf{45.38}  & 1.33  & 0.9362 & 0.0067 & 0.9420 & 0.0105 \\
\addlinespace

\multirow{5}{*}{0.4}
& Predictor & 8.8209e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 8.4109e+07 & 631.67 & 297.27 & 13.66 & \textbf{0.9348} & 0.0005 & 0.9380 & 0.0007 \\
& HFHplus    & 8.4101e+07 & 11512.25 & 758.16 & 29.89 & 0.9331 & 0.0022 & \textbf{0.9391} & 0.0021 \\
& NCN      & 8.4111e+07 & 1206.20 & 302.45 & 25.71 & 0.9330 & 0.0050 & 0.9359 & 0.0064 \\
& Ours     & \textbf{8.4100e+07} & 12684.42 & \textbf{45.29}  & 2.18  & 0.9320 & 0.0041 & 0.9374 & 0.0029 \\
\addlinespace

\multirow{5}{*}{0.5}
& Predictor & 9.0897e+07 & - & - & - & - & - & - & - \\
& EFSplus      & 8.4150e+07 & 1320.47 & 304.67 & 11.82 & 0.9185 & 0.0007 & 0.9191 & 0.0009 \\
& HFHplus    & 8.4148e+07 & 12671.01 & 751.08 & 26.53 & 0.9176 & 0.0010 & 0.9195 & 0.0019 \\
& NCN      & 8.4152e+07 & 2503.70 & 305.95 & 10.98 & 0.9178 & 0.0010 & 0.9183 & 0.0014 \\
& Ours     & \textbf{8.4145e+07} & 17385.62 & \textbf{47.87}  & 2.04  & \textbf{0.9201} & 0.0048 & \textbf{0.9224} & 0.0066 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{$\alpha$} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule
{0} & K-Med++ & 1.9797e+08 & - & - & - & - & - & - & - \\
\midrule

\multirow{5}{*}{0.1}
& Predictor & 1.9849e+08 & - & - & - & - & - & - & - \\
& EFSplus      & 1.9800e+08 & \textbf{478.11} & 392.68 & 99.57 & 0.9882 & 0.0001 & 0.9900 & 0.0001 \\
& HFHplus    & 1.9799e+08 & 6778.35 & 39.54  & 6.32  & \textbf{0.9896} & 0.0017 & \textbf{0.9913} & 0.0017 \\
& NCN      & 1.9800e+08 & 4363.70 & 376.60 & 102.88 & 0.9883 & 0.0005 & 0.9900 & 0.0005 \\
& Ours     & \textbf{1.9798e+08} & 7427.30 & \textbf{34.05}  & 2.86  & 0.9867 & 0.0049 & 0.9884 & 0.0053 \\
\addlinespace

\multirow{5}{*}{0.2}
& Predictor & 2.0034e+08 & - & - & - & - & - & - & - \\
& EFSplus      & 1.9813e+08 & 610.96 & 360.84 & 114.79 & 0.9789 & 0.0002 & 0.9799 & 0.0002 \\
& HFHplus    & 1.9797e+08 & 1449.20 & 35.91  & 7.18  & 0.9934 & 0.0010 & 0.9950 & 0.0009 \\
& NCN      & 1.9807e+08 & 26763.49 & 262.61 & 94.40 & 0.9816 & 0.0039 & 0.9824 & 0.0049 \\
& Ours     & \textbf{1.9797e+08} & \textbf{522.96} & \textbf{32.72}  & 3.64  & \textbf{0.9940} & 0.0005 & \textbf{0.9954} & 0.0004 \\
\addlinespace

\multirow{5}{*}{0.3}
& Predictor & 2.0446e+08 & - & - & - & - & - & - & - \\
& EFSplus      & 1.9844e+08 & \textbf{2913.39} & 357.00 & 93.67 & 0.9710 & 0.0002 & 0.9690 & 0.0002 \\
& HFHplus    & 1.9798e+08 & 7618.53 & 37.66  & 5.30  & 0.9889 & 0.0032 & 0.9903 & 0.0036 \\
& NCN      & 1.9832e+08 & 72445.21 & 234.39 & 82.27 & 0.9739 & 0.0027 & 0.9724 & 0.0031 \\
& Ours     & \textbf{1.9798e+08} & 3555.61 & \textbf{27.97}  & 1.55  & \textbf{0.9919} & 0.0022 & \textbf{0.9931} & 0.0025 \\
\addlinespace

\multirow{5}{*}{0.4}
& Predictor & 2.1242e+08 & - & - & - & - & - & - & - \\
& EFSplus      & 1.9896e+08 & \textbf{4654.51} & 304.39 & 97.99 & 0.9614 & 0.0002 & 0.9558 & 0.0002 \\
& HFHplus    & 1.9799e+08 & 7119.24 & 35.93  & 5.46  & 0.9885 & 0.0029 & 0.9903 & 0.0031 \\
& NCN      & 1.9874e+08 & 146423.75 & 225.87 & 80.83 & 0.9633 & 0.0027 & 0.9588 & 0.0036 \\
& Ours     & \textbf{1.9798e+08} & 5888.86 & \textbf{28.25}  & 1.95  & \textbf{0.9890} & 0.0031 & \textbf{0.9908} & 0.0034 \\
\addlinespace

\multirow{5}{*}{0.5}
& Predictor & 2.2831e+08 & - & - & - & - & - & - & - \\
& EFSplus      & 2.0004e+08 & 8404.95 & 306.93 & 83.25 & 0.9500 & 0.0002 & 0.9380 & 0.0002 \\
& HFHplus    & 1.9799e+08 & 15837.90 & 35.58  & 2.82  & 0.9879 & 0.0029 & 0.9896 & 0.0026 \\
& NCN      & 1.9976e+08 & 399881.55 & 262.76 & 91.23 & 0.9525 & 0.0042 & 0.9422 & 0.0062 \\
& Ours     & \textbf{1.9798e+08} & \textbf{3841.72} & \textbf{26.50}  & 0.81  & \textbf{0.9893} & 0.0014 & \textbf{0.9908} & 0.0012 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{$\alpha$} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule
{0} & K-Med++ & 44696.31 & - & - & - & - & - & - & - \\
\midrule

\multirow{5}{*}{0.1}
& Predictor & 44795.92 & - & - & - & - & - & - & - \\
& EFSplus      & 44695.47 & 0.78 & 25.23 & 6.42 & 0.9721 & 0.0030 & 0.9722 & 0.0038 \\
& HFHplus    & 44695.66 & 0.40 & 3.58  & 1.09 & 0.9682 & 0.0069 & 0.9688 & 0.0071 \\
& NCN      & 44695.55 & 0.47 & 24.97 & 6.58 & \textbf{0.9739} & 0.0053 & \textbf{0.9746} & 0.0056 \\
& Ours     & \textbf{44695.31} & 0.71 & \textbf{3.36}  & 0.91  & 0.9688 & 0.0072 & 0.9692 & 0.0072 \\
\addlinespace

\multirow{5}{*}{0.2}
& Predictor & 45104.16 & - & - & - & - & - & - & - \\
& EFSplus      & 44698.38 & 0.57 & 26.28 & 7.15 & 0.9695 & 0.0056 & 0.9718 & 0.0053 \\
& HFHplus    & 44697.47 & 0.45 & 3.56  & 1.29 & 0.9705 & 0.0031 & 0.9737 & 0.0036 \\
& NCN      & 44698.24 & 0.18 & 27.18 & 7.91 & 0.9690 & 0.0014 & 0.9718 & 0.0017 \\
& Ours     & \textbf{44697.18} & 0.30 & \textbf{3.40}  & 0.87  & \textbf{0.9727} & 0.0021 & \textbf{0.9761} & 0.0024 \\
\addlinespace

\multirow{5}{*}{0.3}
& Predictor & 45654.02 & - & - & - & - & - & - & - \\
& EFSplus      & 44706.18 & 1.20 & 25.54 & 7.29 & \textbf{0.9639} & 0.0059 & \textbf{0.9662} & 0.0058 \\
& HFHplus    & 44700.07 & 1.48 & 3.47  & 1.09 & 0.9618 & 0.0059 & 0.9633 & 0.0057 \\
& NCN      & 44706.96 & 1.15 & 25.83 & 8.28 & 0.9618 & 0.0036 & 0.9639 & 0.0036 \\
& Ours     & \textbf{44699.50} & 1.24 & \textbf{3.05}  & 0.55  & 0.9614 & 0.0033 & 0.9633 & 0.0031 \\
\addlinespace

\multirow{5}{*}{0.4}
& Predictor & 46620.32 & - & - & - & - & - & - & - \\
& EFSplus      & \textbf{44704.53} & 1.16 & 27.35 & 6.00 & \textbf{0.9681} & 0.0036 & \textbf{0.9687} & 0.0048 \\
& HFHplus    & 44704.70 & 1.73 & 3.82  & 1.16 & 0.9560 & 0.0086 & 0.9554 & 0.0106 \\
& NCN      & 44706.67 & 1.27 & 27.65 & 7.45 & 0.9656 & 0.0049 & 0.9673 & 0.0058 \\
& Ours     & 44701.89 & 1.63 & \textbf{3.39}  & 1.03  & 0.9606 & 0.0066 & 0.9608 & 0.0078 \\
\addlinespace

\multirow{5}{*}{0.5}
& Predictor & 48022.97 & - & - & - & - & - & - & - \\
& EFSplus      & 44717.07 & 3.38 & 28.34 & 7.28 & 0.9538 & 0.0037 & \textbf{0.9537} & 0.0042 \\
& HFHplus    & 44718.66 & 2.15 & 3.63  & 1.16 & 0.9451 & 0.0065 & 0.9446 & 0.0080 \\
& NCN      & 44720.35 & 1.46 & 26.36 & 7.25 & \textbf{0.9501} & 0.0031 & 0.9502 & 0.0039 \\
& Ours     & \textbf{44716.27} & 5.17 & \textbf{3.40}  & 0.96  & 0.9446 & 0.0081 & 0.9439 & 0.0102 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{k} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule

\multirow{6}{*}{10}
& K-Med++   & 8.4058e+07 & - & - & - & - & - & - & - \\
& Predictor & 8.4938e+07 & - & - & - & - & - & - & - \\
& EFSplus       & 8.4059e+07 & 305.75 & 281.82 & 11.34 & 0.9460 & 0.0005 & 0.9547 & 0.0006 \\
& HFHplus     & 8.4053e+07 & 1129.16 & 733.73 & 24.48 & 0.9419 & 0.0035 & 0.9489 & 0.0057 \\
& NCN       & 8.4059e+07 & 811.26 & 285.90 & 2.63  & 0.9455 & 0.0015 & 0.9541 & 0.0016 \\
& Ours      & \textbf{8.4052e+07} & 1275.81 & \textbf{60.78}  & 3.40  & \textbf{0.9473} & 0.0025 & \textbf{0.9557} & 0.0030 \\
\addlinespace

\multirow{6}{*}{20}
& K-Med++   & 7.6802e+07 & - & - & - & - & - & - & - \\
& Predictor & 7.7606e+07 & - & - & - & - & - & - & - \\
& EFSplus       & 7.6802e+07 & 294.01 & 244.01 & 2.30  & 0.9466 & 0.0006 & 0.9348 & 0.0008 \\
& HFHplus     & 7.6792e+07 & 1249.97 & 945.64 & 3.66  & 0.9507 & 0.0028 & 0.9402 & 0.0048 \\
& NCN       & 7.6802e+07 & 234.77 & 268.17 & 21.22 & 0.9458 & 0.0005 & 0.9335 & 0.0008 \\
& Ours      & \textbf{7.6791e+07} & 951.50 & \textbf{78.03}  & 0.57  & \textbf{0.9510} & 0.0022 & \textbf{0.9400} & 0.0035 \\
\addlinespace

\multirow{6}{*}{30}
& K-Med++   & 7.3922e+07 & - & - & - & - & - & - & - \\
& Predictor & 7.4732e+07 & - & - & - & - & - & - & - \\
& EFSplus       & 7.3935e+07 & 339.73 & 238.19 & 2.97  & 0.9476 & 0.0006 & 0.9308 & 0.0010 \\
& HFHplus     & 7.3915e+07 & 1969.80 & 1185.44 & 16.58 & 0.9516 & 0.0034 & 0.9359 & 0.0066 \\
& NCN       & 7.3935e+07 & 1675.89 & 230.32 & 44.44 & 0.9446 & 0.0043 & 0.9258 & 0.0070 \\
& Ours      & \textbf{7.3914e+07} & 388.43 & \textbf{100.95}  & 1.95  & \textbf{0.9526} & 0.0011 & \textbf{0.9371} & 0.0018 \\
\addlinespace

\multirow{6}{*}{40}
& K-Med++   & 7.1839e+07 & - & - & - & - & - & - & - \\
& Predictor & 7.2598e+07 & - & - & - & - & - & - & - \\
& EFSplus       & 7.1853e+07 & 621.20 & 237.52 & 3.37  & 0.9430 & 0.0005 & 0.9212 & 0.0006 \\
& HFHplus     & 7.1829e+07 & 902.75 & 1451.52 & 18.02 & 0.9507 & 0.0020 & 0.9309 & 0.0039 \\
& NCN       & 7.1853e+07 & 299.48 & 245.99 & 3.36  & 0.9425 & 0.0003 & 0.9203 & 0.0004 \\
& Ours      & \textbf{7.1828e+07} & 905.20 & \textbf{119.70}  & 0.57  & \textbf{0.9522} & 0.0016 & \textbf{0.9322} & 0.0035 \\
\addlinespace

\multirow{6}{*}{50}
& K-Med++   & 7.0470e+07 & - & - & - & - & - & - & - \\
& Predictor & 7.1242e+07 & - & - & - & - & - & - & - \\
& EFSplus       & 7.0494e+07 & 200.76 & 232.55 & 2.20  & 0.9465 & 0.0012 & 0.9207 & 0.0025 \\
& HFHplus     & 7.0466e+07 & 654.43 & 1759.73 & 20.54 & 0.9544 & 0.0009 & 0.9337 & 0.0013 \\
& NCN       & 7.0495e+07 & 530.36 & 257.05 & 26.50 & 0.9457 & 0.0002 & 0.9196 & 0.0004 \\
& Ours      & \textbf{7.0465e+07} & 820.99 & \textbf{140.33}  & 1.37  & \textbf{0.9574} & 0.0012 & \textbf{0.9377} & 0.0017 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{k} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule

\multirow{6}{*}{10}
& K-Med++   & 2.0224e+08 & - & - & - & - & - & - & - \\
& Predictor & 2.0428e+08 & - & - & - & - & - & - & - \\
& EFSplus       & 2.0205e+08 & 4444.80 & 362.31 & 52.30 & \textbf{0.9369} & 0.0002 & \textbf{0.9192} & 0.0003 \\
& HFHplus     & 2.0147e+08 & 105661.96 & 42.33  & 1.91  & 0.9289 & 0.0139 & 0.9036 & 0.0240 \\
& NCN       & 2.0163e+08 & 109131.95 & 160.15 & 14.33 & 0.9173 & 0.0097 & 0.8866 & 0.0150 \\
& Ours      & \textbf{2.0135e+08} & 82812.18 & \textbf{20.72}  & 0.59  & 0.8934 & 0.0222 & 0.8446 & 0.0360 \\
\addlinespace

\multirow{6}{*}{20}
& K-Med++   & 1.0910e+08 & - & - & - & - & - & - & - \\
& Predictor & 1.1004e+08 & - & - & - & - & - & - & - \\
& EFSplus       & 1.0927e+08 & 1096.15 & 335.96 & 46.37 & 0.9590 & 0.0002 & 0.9416 & 0.0004 \\
& HFHplus     & 1.0910e+08 & 1141.88 & 40.96  & 2.95  & \textbf{0.9892} & 0.0095 & \textbf{0.9873} & 0.0148 \\
& NCN       & 1.0923e+08 & 23983.20 & 225.00 & 47.90 & 0.9630 & 0.0011 & 0.9473 & 0.0016 \\
& Ours      & \textbf{1.0910e+08} & 4120.98 & \textbf{25.49}  & 0.90  & 0.9807 & 0.0075 & 0.9737 & 0.0117 \\
\addlinespace

\multirow{6}{*}{30}
& K-Med++   & 8.4404e+07 & - & - & - & - & - & - & - \\
& Predictor & 8.5019e+07 & - & - & - & - & - & - & - \\
& EFSplus       & 8.4491e+07 & 721.59 & 294.21 & 54.13 & 0.9514 & 0.0003 & 0.9202 & 0.0007 \\
& HFHplus     & 8.4404e+07 & 4372.98 & 42.26  & 2.05  & 0.9856 & 0.0048 & \textbf{0.9810} & 0.0107 \\
& NCN       & 8.4480e+07 & 14266.80 & 221.81 & 49.30 & 0.9541 & 0.0037 & 0.9240 & 0.0079 \\
& Ours      & \textbf{8.4404e+07} & 3043.38 & \textbf{27.08}  & 3.26  & \textbf{0.9857} & 0.0024 & 0.9809 & 0.0051 \\
\addlinespace

\multirow{6}{*}{40}
& K-Med++   & 6.9910e+07 & - & - & - & - & - & - & - \\
& Predictor & 7.0361e+07 & - & - & - & - & - & - & - \\
& EFSplus       & 7.0002e+07 & 527.34 & 287.23 & 23.10 & 0.9535 & 0.0003 & 0.9153 & 0.0007 \\
& HFHplus     & 6.9910e+07 & 4461.84 & 44.65  & 2.59  & 0.9894 & 0.0027 & 0.9852 & 0.0062 \\
& NCN       & 6.9989e+07 & 9213.02 & 209.77 & 35.93 & 0.9571 & 0.0028 & 0.9224 & 0.0066 \\
& Ours      & \textbf{6.9909e+07} & \textbf{1497.41} & \textbf{32.51}  & 0.63  & \textbf{0.9901} & 0.0006 & \textbf{0.9867} & 0.0010 \\
\addlinespace

\multirow{6}{*}{50}
& K-Med++   & 6.2759e+07 & - & - & - & - & - & - & - \\
& Predictor & 6.3112e+07 & - & - & - & - & - & - & - \\
& EFSplus       & 6.2797e+07 & \textbf{503.13} & 285.51 & 22.48 & 0.9510 & 0.0004 & 0.9025 & 0.0007 \\
& HFHplus     & 6.2756e+07 & 1072.71 & 44.69  & 1.34  & 0.9834 & 0.0020 & 0.9758 & 0.0038 \\
& NCN       & 6.2792e+07 & 5662.71 & 208.89 & 29.26 & 0.9528 & 0.0013 & 0.9062 & 0.0030 \\
& Ours      & \textbf{6.2755e+07} & 677.03 & \textbf{36.87}  & 0.73  & \textbf{0.9842} & 0.0009 & \textbf{0.9776} & 0.0016 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{k} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule

\multirow{6}{*}{10}
& K-Med++           & 44695.78 & - & - & - & 1.0000 & - & 1.0000 & - \\
& Predictor         & 45101.25 & - & - & - & - & - & - & - \\
& NCN               & 44700.26 & 0.66 & 4.68  & 0.36 & 0.9738 & 0.0031 & 0.9768 & 0.0026 \\
& Fast-Estimation   & 44698.33 & 0.78 & 2.18  & 0.15 & 0.9655 & 0.0037 & 0.9670 & 0.0044 \\
& Ngu               & 44701.73 & 0.97 & 4.53  & 0.44 & \textbf{0.9745} & 0.0016 & \textbf{0.9774} & 0.0013 \\
& Ours              & \textbf{44697.49} & 0.58 & \textbf{0.28}  & 0.03 & 0.9659 & 0.0028 & 0.9677 & 0.0024 \\
\addlinespace

\multirow{6}{*}{20}
& K-Med++           & 40348.81 & - & - & - & 1.0000 & - & 1.0000 & - \\
& Predictor         & 40937.18 & - & - & - & - & - & - & - \\
& NCN               & 40347.92 & 1.70 & 5.10  & 0.34 & \textbf{0.9643} & 0.0039 & \textbf{0.9619} & 0.0043 \\
& Fast-Estimation   & 40344.74 & 0.81 & 3.65  & 0.10 & 0.9546 & 0.0177 & 0.9466 & 0.0246 \\
& Ngu               & 40345.16 & 0.76 & 4.83  & 0.37 & 0.9633 & 0.0009 & 0.9605 & 0.0012 \\
& Ours              & \textbf{40344.54} & 1.02 & \textbf{0.35}  & 0.04 & 0.9640 & 0.0021 & 0.9599 & 0.0026 \\
\addlinespace

\multirow{6}{*}{30}
& K-Med++           & 37920.28 & - & - & - & 1.0000 & - & 1.0000 & - \\
& Predictor         & 38506.77 & - & - & - & - & - & - & - \\
& NCN               & 37900.65 & 2.17 & 5.60  & 0.46 & 0.9506 & 0.0019 & 0.9376 & 0.0029 \\
& Fast-Estimation   & \textbf{37885.34} & 7.12 & 5.02  & 0.34 & 0.9439 & 0.0131 & 0.9236 & 0.0223 \\
& Ngu               & 37898.98 & 1.35 & 5.00  & 0.51 & \textbf{0.9523} & 0.0053 & \textbf{0.9415} & 0.0075 \\
& Ours              & 37893.81 & 3.94 & \textbf{0.39}  & 0.06 & 0.9481 & 0.0016 & 0.9309 & 0.0041 \\
\addlinespace

\multirow{6}{*}{40}
& K-Med++           & 36419.10 & - & - & - & 1.0000 & - & 1.0000 & - \\
& Predictor         & 36981.30 & - & - & - & - & - & - & - \\
& NCN               & 36398.94 & 4.92 & 6.28  & 0.46 & \textbf{0.9498} & 0.0049 & \textbf{0.9185} & 0.0086 \\
& Fast-Estimation   & \textbf{36381.18} & 7.13 & 6.23  & 1.08 & 0.9232 & 0.0083 & 0.8667 & 0.0135 \\
& Ngu               & 36405.05 & 8.05 & 4.74  & 0.47 & 0.9458 & 0.0098 & 0.9120 & 0.0190 \\
& Ours              & 36394.45 & 3.43 & \textbf{0.43}  & 0.05 & 0.9360 & 0.0193 & 0.8887 & 0.0350 \\
\addlinespace

\multirow{6}{*}{50}
& K-Med++           & 35078.76 & - & - & - & 1.0000 & - & 1.0000 & - \\
& Predictor         & 35676.22 & - & - & - & - & - & - & - \\
& NCN               & 35058.31 & 5.67 & 6.68  & 0.44 & 0.9561 & 0.0016 & 0.9127 & 0.0051 \\
& Fast-Estimation   & 35047.58 & 10.19 & 7.64  & 1.05 & 0.9472 & 0.0135 & 0.8874 & 0.0317 \\
& Ngu               & 35059.27 & 7.08 & 5.88  & 0.89 & \textbf{0.9603} & 0.0079 & \textbf{0.9188} & 0.0190 \\
& Ours              & \textbf{35044.96} & 13.82 & \textbf{0.51}  & 0.04 & 0.9448 & 0.0136 & 0.8852 & 0.0277 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{$\alpha$} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule
{0} & KMe++ & 3.9481e+11 & - & - & - & - & - & - & - \\
\midrule

\multirow{7}{*}{0.1}
& Predictor         & 3.9680e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 4.2240e+11 & 6.5569e+07 & 7.86 & 0.22 & 0.8930 & 0.0004 & 0.8853 & 0.0005 \\
& NCN               & 3.9869e+11 & 0 & 127.44 & 6.20 & 0.8980 & 0.0000 & 0.8943 & 0.0000 \\
& Fast-Estimation   & 3.9747e+11 & 5.5532e+08 & 7.62 & 0.29 & 0.8777 & 0.0093 & 0.8681 & 0.0122 \\
& Fast-Filtering    & 3.9680e+11 & 2.5731e+08 & \textbf{0.73} & 0.07 & 0.9201 & 0.0064 & 0.9245 & 0.0073 \\
& Fast-Sampling     & 4.0572e+11 & 5.2472e+07 & 61.94 & 4.30 & 0.9132 & 0.0003 & 0.9149 & 0.0003 \\
& Ours              & \textbf{3.9522e+11} & 2.8906e+07 & {1.86}  & 0.08 & \textbf{0.9315} & 0.0018 & \textbf{0.9366} & 0.0024 \\
\addlinespace

\multirow{7}{*}{0.2}
& Predictor         & 4.0312e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 4.0320e+11 & -e+07 & 7.70 & 0.49 & 0.8539 & 0.0004 & 0.8348 & 0.0005 \\
& NCN               & 4.0163e+11 & 0 & 243.57 & 10.32 & 0.8463 & 0.0000 & 0.8260 & 0.0000 \\
& Fast-Estimation   & 4.0309e+11 & 3.2826e+09 & 7.23 & 0.23 & 0.8068 & 0.0259 & 0.7661 & 0.0394 \\
& Fast-Filtering    & 4.0181e+11 & 4.4826e+08 & \textbf{0.72} & 0.05 & 0.8634 & 0.0156 & 0.8548 & 0.0198 \\
& Fast-Sampling     & 4.1658e+11 & 6.9052e+07 & 61.60 & 1.58 & 0.8220 & 0.0009 & 0.7897 & 0.0012 \\
& Ours              & \textbf{3.9625e+11} & 1.6161e+08 & {1.56}  & 0.10 & \textbf{0.8901} & 0.0051 & \textbf{0.8888} & 0.0064 \\
\addlinespace

\multirow{7}{*}{0.3}
& Predictor         & 4.1417e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 4.1822e+11 & 7.2262e+07 & 8.03 & 0.22 & 0.7860 & 0.0004 & 0.7272 & 0.0006 \\
& NCN               & 4.0506e+11 & 0 & 349.53 & 10.41 & 0.7959 & 0.0000 & 0.7530 & 0.0000 \\
& Fast-Estimation   & 4.1693e+11 & 5.0344e+09 & 7.38 & 0.18 & 0.7432 & 0.0294 & 0.6692 & 0.0466 \\
& Fast-Filtering    & 4.0731e+11 & 5.4559e+08 & \textbf{0.74} & 0.04 & 0.8202 & 0.0178 & 0.7967 & 0.0257 \\
& Fast-Sampling     & 4.3372e+11 & 1.9210e+08 & 65.39 & 2.72 & 0.8064 & 0.0007 & 0.7695 & 0.0010 \\
& Ours              & \textbf{3.9831e+11} & 4.9532e+08 & {1.70}  & 0.14 & \textbf{0.8500} & 0.0071 & \textbf{0.8350} & 0.0095 \\
\addlinespace

\multirow{7}{*}{0.4}
& Predictor         & 4.2775e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 2.8665e+12 & 1.1421e+08 & 7.71 & 0.37 & 0.7448 & 0.0003 & 0.6573 & 0.0006 \\
& NCN               & 4.1171e+11 & 0 & 466.82 & 11.00 & 0.7494 & 0.0000 & 0.6767 & 0.0000 \\
& Fast-Estimation   & 4.2390e+11 & 3.2667e+09 & 7.36 & 0.27 & 0.6466 & 0.0356 & 0.5131 & 0.0592 \\
& Fast-Filtering    & 4.1778e+11 & 4.8258e+09 & \textbf{0.73 }& 0.05 & 0.7700 & 0.0187 & 0.7180 & 0.0312 \\
& Fast-Sampling     & 4.6080e+11 & 3.8768e+08 & 61.84 & 3.07 & 0.7606 & 0.0006 & 0.6852 & 0.0008 \\
& Ours              & \textbf{4.0041e+11} & 5.0524e+08 & {1.65}  & 0.21 & \textbf{0.8065} & 0.0071 & \textbf{0.7701} & 0.0110 \\
\addlinespace

\multirow{7}{*}{0.5}
& Predictor         & 4.4860e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 2.8674e+12 & 8.4072e+07 & 7.76 & 0.30 & 0.7032 & 0.0003 & 0.5797 & 0.0006 \\
& NCN               & 4.2824e+11 & 0 & 583.26 & 10.26 & 0.7093 & 0.0000 & 0.5972 & 0.0000 \\
& Fast-Estimation   & 4.4518e+11 & 4.4860e+09 & 7.54 & 0.08 & 0.6389 & 0.0450 & 0.5000 & 0.0636 \\
& Fast-Filtering    & 4.2962e+11 & 7.4925e+09 & \textbf{0.74 }& 0.05 & 0.7040 & 0.0276 & 0.6160 & 0.0475 \\
& Fast-Sampling     & 4.4860e+11 & 0 & 63.12 & 1.12 & 0.7136 & 0.0006 & 0.5971 & 0.0009 \\
& Ours              & \textbf{4.1955e+11} & 7.6168e+09 & {1.70}  & 0.14 & \textbf{0.7346} & 0.0113 & \textbf{0.6551} & 0.0213 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{$\alpha$} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule
{0} & K-Med++ & 1.2450e+11 & - & - & - & - & - & - & - \\
\midrule

\multirow{7}{*}{0.1}
& Predictor         & 1.2613e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.2669e+11 & 7.7786e+06 & 2.917 & 0.556 & 0.8991 & 0.0002 & 0.8898 & 0.0004 \\
& NCN               & 1.2567e+11 & 0.00 & 3.367 & 0.814 & 0.9510 & 0.0000 & 0.9570 & 0.0000 \\
& Fast-Estimation   & 1.2575e+11 & 8.3179e+07 & 2.637 & 0.791 & 0.9325 & 0.0115 & 0.9339 & 0.0142 \\
& Fast-Filtering    & 1.2481e+11 & 3.0078e+07 & \textbf{0.731} & 0.319 & 0.9588 & 0.0046 & 0.9650 & 0.0056 \\
& Fast-Sampling     & 1.2541e+11 & 2.4393e+06 & 16.926 & 2.813 & 0.9514 & 0.0002 & 0.9580 & 0.0002 \\
& Ours              & \textbf{1.2470e+11} & 5.6813e+06 & 0.909 & 0.316 & \textbf{0.9658} & 0.0010 & \textbf{0.9724} & 0.0010 \\
\addlinespace

\multirow{7}{*}{0.2}
& Predictor         & 1.3058e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.3062e+11 & 1.0415e+07 & 2.900 & 0.528 & 0.8823 & 0.0002 & 0.8713 & 0.0003 \\
& NCN               & 1.2814e+11 & 0.00 & 7.826 & 2.057 & 0.9028 & 0.0000 & 0.8978 & 0.0000 \\
& Fast-Estimation   & 1.2863e+11 & 4.7944e+08 & 2.599 & 0.933 & 0.9040 & 0.0149 & 0.8999 & 0.0220 \\
& Fast-Filtering    & 1.2551e+11 & 1.4703e+08 & \textbf{0.695} & 0.319 & 0.9312 & 0.0076 & 0.9363 & 0.0097 \\
& Fast-Sampling     & 1.2883e+11 & 6.1020e+06 & 17.190 & 3.196 & 0.9213 & 0.0003 & 0.9227 & 0.0003 \\
& Ours              & \textbf{1.2524e+11} & 4.3570e+07 & 0.802 & 0.247 & \textbf{0.9427} & 0.0014 & \textbf{0.9497} & 0.0017 \\
\addlinespace

\multirow{7}{*}{0.3}
& Predictor         & 1.3752e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.3721e+11 & 1.7567e+07 & 3.031 & 0.608 & 0.8544 & 0.0004 & 0.8328 & 0.0005 \\
& NCN               & 1.3255e+11 & 0.00 & 7.497 & 1.342 & 0.8886 & 0.0000 & 0.8817 & 0.0000 \\
& Fast-Estimation   & 1.3293e+11 & 5.8739e+08 & 2.744 & 0.714 & 0.8656 & 0.0123 & 0.8473 & 0.0181 \\
& Fast-Filtering    & 1.2639e+11 & 3.5963e+08 & \textbf{0.713} & 0.384 & 0.9110 & 0.0081 & 0.9139 & 0.0117 \\
& Fast-Sampling     & 1.3347e+11 & 6.5379e+07 & 15.654 & 2.612 & 0.8726 & 0.0012 & 0.8529 & 0.0023 \\
& Ours              & \textbf{1.2608e+11} & 5.0719e+07 & 0.746 & 0.349 & \textbf{0.9240} & 0.0055 & \textbf{0.9300} & 0.0072 \\
\addlinespace

\multirow{7}{*}{0.4}
& Predictor         & 1.4681e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.4641e+11 & 3.1038e+07 & 3.008 & 0.505 & 0.8405 & 0.0004 & 0.8136 & 0.0007 \\
& NCN               & 1.3952e+11 & 0.00 & 11.137 & 1.466 & 0.8567 & 0.0000 & 0.8329 & 0.0000 \\
& Fast-Estimation   & 1.3915e+11 & 1.3205e+09 & 2.469 & 0.498 & 0.8398 & 0.0153 & 0.8101 & 0.0234 \\
& Fast-Filtering    & 1.2779e+11 & 9.4167e+08 & 0.708 & 0.376 & 0.8825 & 0.0169 & 0.8772 & 0.0241 \\
& Fast-Sampling     & 1.3831e+11 & 1.0812e+08 & 15.036 & 3.219 & 0.8629 & 0.0009 & 0.8422 & 0.0014 \\
& Ours              & \textbf{1.2741e+11} & 2.8672e+08 & \textbf{0.706} & 0.264 & \textbf{0.9000} & 0.0075 & \textbf{0.9019} & 0.0109 \\
\addlinespace

\multirow{7}{*}{0.5}
& Predictor         & 1.5849e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.5808e+11 & 2.9992e+07 & 2.845 & 0.640 & 0.8122 & 0.0003 & 0.7728 & 0.0005 \\
& NCN               & 1.4889e+11 & 0.00 & 11.449 & 1.345 & 0.8329 & 0.0000 & 0.7991 & 0.0000 \\
& Fast-Estimation   & 1.4781e+11 & 1.4452e+09 & 2.508 & 0.530 & 0.8090 & 0.0270 & 0.7711 & 0.0386 \\
& Fast-Filtering    & 1.3227e+11 & 1.7529e+09 & \textbf{0.663} & 0.283 & 0.8445 & 0.0185 & 0.8349 & 0.0252 \\
& Fast-Sampling     & 1.4682e+11 & 1.2533e+08 & 15.540 & 2.515 & 0.8441 & 0.0012 & 0.8168 & 0.0021 \\
& Ours              & \textbf{1.3183e+11} & 6.7374e+08 & 0.721 & 0.188 & \textbf{0.8555} & 0.0043 & \textbf{0.8510} & 0.0060 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{$\alpha$} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule
{0} & KMe++ & 1.1653e+06 & - & - & - & - & - & - & - \\
\midrule

\multirow{7}{*}{0.1}
& Predictor         & 1.1790e+06 & - & - & - & - & - & - & - \\
& EFSplus           & 1.1867e+06 & 1057.86 & 0.080 & 0.050 & 0.9687 & 0.0034 & 0.9714 & 0.0033 \\
& NCN               & 1.1747e+06 & 0.00 & 0.057 & 0.035 & 0.9778 & 0.0000 & 0.9801 & 0.0000 \\
& Fast-Estimation   & 1.1757e+06 & 315.60 & 0.087 & 0.037 & 0.9770 & 0.0017 & 0.9793 & 0.0021 \\
& Fast-Filtering    & 1.1683e+06 & 251.37 & \textbf{0.013} & 0.013 & 0.9775 & 0.0043 & 0.9803 & 0.0043 \\
& Fast-Sampling     & 1.1737e+06 & 216.39 & 2.199 & 0.545 & 0.9782 & 0.0027 & 0.9805 & 0.0024 \\
& Ours              & \textbf{1.1677e+06} & 0.00 & 0.016 & 0.014 & \textbf{0.9825} & 0.0000 & \textbf{0.9856} & 0.0000 \\
\addlinespace

\multirow{7}{*}{0.2}
& Predictor         & 1.2104e+06 & - & - & - & - & - & - & - \\
& EFSplus           & 1.2036e+06 & 1605.93 & 0.070 & 0.032 & 0.9492 & 0.0035 & 0.9523 & 0.0041 \\
& NCN               & 1.1937e+06 & 0.00 & 0.124 & 0.042 & 0.9545 & 0.0000 & 0.9579 & 0.0000 \\
& Fast-Estimation   & 1.1946e+06 & 1497.59 & 0.100 & 0.032 & 0.9574 & 0.0049 & 0.9609 & 0.0057 \\
& Fast-Filtering    & 1.1719e+06 & 1187.77 & \textbf{0.013} & 0.013 & 0.9677 & 0.0069 & 0.9702 & 0.0066 \\
& Fast-Sampling     & 1.1974e+06 & 637.34 & 2.269 & 0.463 & 0.9583 & 0.0023 & 0.9610 & 0.0024 \\
& Ours              & \textbf{1.1703e+06} & 0.00 & 0.023 & 0.018 & \textbf{0.9687} & 0.0000 & \textbf{0.9713} & 0.0000 \\
\addlinespace

\multirow{7}{*}{0.3}
& Predictor         & 1.2643e+06 & - & - & - & - & - & - & - \\
& EFSplus           & 1.2493e+06 & 3918.83 & 0.087 & 0.040 & 0.9294 & 0.0051 & 0.9295 & 0.0048 \\
& NCN               & 1.2223e+06 & 0.00 & 0.129 & 0.037 & 0.9383 & 0.0000 & 0.9391 & 0.0000 \\
& Fast-Estimation   & 1.2309e+06 & 4058.38 & 0.106 & 0.024 & 0.9336 & 0.0077 & 0.9345 & 0.0084 \\
& Fast-Filtering    & 1.1786e+06 & 1892.68 & \textbf{0.020} & 0.012 & 0.9411 & 0.0066 & 0.9438 & 0.0074 \\
& Fast-Sampling     & 1.2438e+06 & 547.48 & 2.234 & 0.428 & 0.9383 & 0.0018 & 0.9390 & 0.0023 \\
& Ours              & \textbf{1.1770e+06} & 0.00 & {0.029} & 0.011 & \textbf{0.9432} & 0.0000 & \textbf{0.9455} & 0.0000 \\
\addlinespace

\multirow{7}{*}{0.4}
& Predictor         & 1.3324e+06 & - & - & - & - & - & - & - \\
& EFSplus           & 1.2890e+06 & 4008.71 & 0.103 & 0.042 & 0.9208 & 0.0057 & 0.9186 & 0.0079 \\
& NCN               & 1.2663e+06 & 0.00 & 0.141 & 0.030 & 0.9209 & 0.0000 & 0.9198 & 0.0000 \\
& Fast-Estimation   & 1.2804e+06 & 5819.88 & 0.096 & 0.037 & 0.9231 & 0.0085 & 0.9227 & 0.0098 \\
& Fast-Filtering    & 1.1837e+06 & 1949.92 &\textbf{ 0.011} & 0.011 & 0.9340 & 0.0097 & 0.9333 & 0.0121 \\
& Fast-Sampling     & 1.2920e+06 & 7189.59 & 1.681 & 0.544 & 0.9160 & 0.0054 & 0.9151 & 0.0056 \\
& Ours              & \textbf{1.1815e+06} & 0.00 & {0.012} & 0.014 & \textbf{0.9490} & 0.0000 & \textbf{0.9503} & 0.0000 \\
\addlinespace

\multirow{7}{*}{0.5}
& Predictor         & 1.4340e+06 & - & - & - & - & - & - & - \\
& EFSplus           & 1.3886e+06 & 5775.49 & 0.122 & 0.026 & 0.8939 & 0.0057 & 0.8887 & 0.0077 \\
& NCN               & 1.3516e+06 & 0.00 & 0.153 & 0.030 & 0.9056 & 0.0000 & 0.9035 & 0.0000 \\
& Fast-Estimation   & 1.3712e+06 & 6201.06 & 0.094 & 0.021 & 0.8984 & 0.0142 & 0.8924 & 0.0188 \\
& Fast-Filtering    & 1.2064e+06 & 12137.27 & \textbf{0.016} & 0.017 & 0.8928 & 0.0156 & 0.8839 & 0.0202 \\
& Fast-Sampling     & 1.3790e+06 & 7845.73 & 1.658 & 0.614 & 0.8867 & 0.0082 & 0.8791 & 0.0094 \\
& Ours              & \textbf{1.2051e+06} & 0.00 & {0.022} & 0.019 & \textbf{0.9150} & 0.0000 & \textbf{0.9078} & 0.0000 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{$\alpha$} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule
{0} & K-Med++ & 1.0147e+12 & - & - & - & - & - & - & - \\
\midrule

\multirow{7}{*}{0.1}
& Predictor         & 1.1078e+12 & - & - & - & - & - & - & - \\
& EFSplus           & 1.0230e+12 & 6.5840e+08 & 0.357 & 0.138 & 0.9769 & 0.0052 & 0.9758 & 0.0066 \\
& NCN               & 1.0167e+12 & 0.00 & 1.083 & 0.274 & 0.9937 & 0.0000 & 0.9953 & 0.0000 \\
& Fast-Estimation   & 1.0239e+12 & 3.2252e+09 & 0.284 & 0.090 & 0.9776 & 0.0063 & 0.9778 & 0.0079 \\
& Fast-Filtering    & 1.0171e+12 & 5.2853e+08 & \textbf{0.091} & 0.050 & 0.9913 & 0.0050 & 0.9924 & 0.0060 \\
& Fast-Sampling     & 1.0258e+12 & 1.4804e+09 & 1.931 & 0.497 & 0.9749 & 0.0055 & 0.9727 & 0.0069 \\
& Ours              & \textbf{1.0161e+12} & 5.6604e+08 & 0.206 & 0.072 & \textbf{0.9859} & 0.0041 & \textbf{0.9857} & 0.0051 \\
\addlinespace

\multirow{7}{*}{0.2}
& Predictor         & 1.3930e+12 & - & - & - & - & - & - & - \\
& EFSplus           & 1.0204e+12 & 2.4351e+08 & 0.340 & 0.083 & 0.9896 & 0.0025 & 0.9913 & 0.0025 \\
& NCN               & 1.0219e+12 & 0.00 & 1.560 & 0.385 & 0.9859 & 0.0000 & 0.9884 & 0.0000 \\
& Fast-Estimation   & 1.0532e+12 & 1.6020e+10 & 0.321 & 0.119 & 0.9527 & 0.0144 & 0.9420 & 0.0228 \\
& Fast-Filtering    & 1.0176e+12 & 3.4455e+08 & \textbf{0.097} & 0.039 & 0.9913 & 0.0019 & 0.9923 & 0.0023 \\
& Fast-Sampling     & 1.0219e+12 & 7.6533e+08 & 1.847 & 0.523 & 0.9825 & 0.0034 & 0.9832 & 0.0042 \\
& Ours              & \textbf{1.0173e+12} & 2.2068e+08 & 0.189 & 0.063 & \textbf{0.9924} & 0.0016 & \textbf{0.9930} & 0.0020 \\
\addlinespace

\multirow{7}{*}{0.3}
& Predictor         & 1.8631e+12 & - & - & - & - & - & - & - \\
& EFSplus           & 1.0528e+12 & 8.8879e+09 & 0.438 & 0.143 & 0.9646 & 0.0059 & 0.9594 & 0.0085 \\
& NCN               & 1.0300e+12 & 0.00 & 2.333 & 0.418 & \textbf{0.9874} & 0.0000 & \textbf{0.9859} & 0.0000 \\
& Fast-Estimation   & 1.1067e+12 & 2.2806e+10 & 0.275 & 0.080 & 0.9309 & 0.0148 & 0.9074 & 0.0290 \\
& Fast-Filtering    & 1.0227e+12 & 2.4148e+09 & \textbf{0.095} & 0.035 & 0.9812 & 0.0066 & 0.9794 & 0.0093 \\
& Fast-Sampling     & 1.0418e+12 & 6.5694e+09 & 1.734 & 0.574 & 0.9693 & 0.0068 & 0.9656 & 0.0107 \\
& Ours              & \textbf{1.0193e+12} & 1.2542e+09 & 0.184 & 0.055 & 0.9832 & 0.0043 & 0.9816 & 0.0061 \\
\addlinespace

\multirow{7}{*}{0.4}
& Predictor         & 2.6240e+12 & - & - & - & - & - & - & - \\
& EFSplus           & 1.0446e+12 & 2.3424e+09 & 0.438 & 0.083 & 0.9815 & 0.0037 & 0.9793 & 0.0049 \\
& NCN               & 1.0367e+12 & 0.00 & 2.554 & 0.609 & \textbf{0.9787} & 0.0000 & \textbf{0.9770} & 0.0000 \\
& Fast-Estimation   & 1.1720e+12 & 6.0011e+10 & 0.338 & 0.105 & 0.9207 & 0.0199 & 0.8932 & 0.0328 \\
& Fast-Filtering    & 1.0313e+12 & 6.8650e+09 & \textbf{0.090} & 0.031 & 0.9780 & 0.0098 & 0.9753 & 0.0151 \\
& Fast-Sampling     & 1.0510e+12 & 5.7277e+09 & 1.740 & 0.408 & 0.9609 & 0.0052 & 0.9568 & 0.0081 \\
& Ours              & \textbf{1.0257e+12} & 2.5217e+09 & 0.215 & 0.036 & 0.9759 & 0.0106 & 0.9724 & 0.0140 \\
\addlinespace

\multirow{7}{*}{0.5}
& Predictor         & 3.5556e+12 & - & - & - & - & - & - & - \\
& EFSplus           & 1.0512e+12 & 4.1080e+09 & 0.407 & 0.070 & 0.9733 & 0.0053 & 0.9726 & 0.0068 \\
& NCN               & 1.0449e+12 & 0.00 & 2.910 & 0.861 & \textbf{0.9794} & 0.0000 & \textbf{0.9797} & 0.0000 \\
& Fast-Estimation   & 1.2459e+12 & 1.0526e+11 & 0.277 & 0.109 & 0.9056 & 0.0410 & 0.8617 & 0.0765 \\
& Fast-Filtering    & 1.0389e+12 & 4.5319e+09 & \textbf{0.081} & 0.024 & 0.9714 & 0.0089 & 0.9679 & 0.0125 \\
& Fast-Sampling     & 1.0835e+12 & 2.6368e+10 & 1.711 & 0.410 & 0.9453 & 0.0147 & 0.9278 & 0.0254 \\
& Ours              & \textbf{1.0278e+12} & 1.8072e+09 & 0.215 & 0.045 & 0.9758 & 0.0067 & 0.9728 & 0.0094 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{k} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule

\multirow{8}{*}{10}
& K-Med++           & 7.8584e+10 & - & - & - & - & - & - & - \\
& Predictor         & 8.0164e+10 & - & - & - & - & - & - & - \\
& EFSplus           & 7.9181e+10 & 2.64e+06 & 1.347 & 0.025 & 0.8625 & 0.0008 & 0.8403 & 0.0008 \\
& NCN               & 7.9408e+10 & 0.00 & 3.678 & 0.030 & 0.8282 & 0.0000 & 0.7948 & 0.0000 \\
& Fast-Estimation   & 7.9677e+10 & 2.54e+08 & 1.345 & 0.022 & 0.7905 & 0.0183 & 0.7350 & 0.0259 \\
& Fast-Filtering    & 7.8971e+10 & 3.99e+07 & 0.163 & 0.005 & 0.8786 & 0.0039 & 0.8673 & 0.0052 \\
& Fast-Sampling     & 7.9523e+10 & 3.50e+05 & 28.082 & 0.664 & 0.8311 & 0.0003 & 0.7883 & 0.0007 \\
& Ours              & \textbf{7.8896e+10} & 3.46e+07 & \textbf{0.101} & 0.001 & \textbf{0.8889} & 0.0073 & \textbf{0.8816} & 0.0106 \\
\addlinespace

\multirow{8}{*}{20}
& K-Med++           & 7.3059e+10 & - & - & - & - & - & - & - \\
& Predictor         & 7.4801e+10 & - & - & - & - & - & - & - \\
& EFSplus           & 7.3875e+10 & 2.71e+06 & 1.784 & 0.002 & 0.8740 & 0.0003 & 0.8398 & 0.0004 \\
& NCN               & 7.3838e+10 & 0.00 & 3.846 & 0.007 & 0.8384 & 0.0000 & 0.7678 & 0.0000 \\
& Fast-Estimation   & 7.4010e+10 & 3.28e+08 & 1.650 & 0.007 & 0.7990 & 0.0218 & 0.7156 & 0.0321 \\
& Fast-Filtering    & 7.3470e+10 & 4.43e+07 & 0.136 & 0.002 & 0.8836 & 0.0084 & 0.8578 & 0.0121 \\
& Fast-Sampling     & 7.4160e+10 & 1.73e+06 & 52.049 & 0.157 & 0.8401 & 0.0007 & 0.7770 & 0.0010 \\
& Ours              & \textbf{7.3405e+10} & 5.11e+07 & \textbf{0.087} & 0.001 & \textbf{0.8990} & 0.0093 & \textbf{0.8803} & 0.0121 \\
\addlinespace

\multirow{8}{*}{30}
& K-Med++           & 7.0352e+10 & - & - & - & - & - & - & - \\
& Predictor         & 7.2285e+10 & - & - & - & - & - & - & - \\
& EFSplus           & 7.1369e+10 & 3.01e+06 & 2.263 & 0.005 & 0.8714 & 0.0015 & 0.8257 & 0.0023 \\
& NCN               & 7.1273e+10 & 0.00 & 4.083 & 0.011 & 0.8401 & 0.0000 & 0.7589 & 0.0000 \\
& Fast-Estimation   & 7.1387e+10 & 1.31e+08 & 1.997 & 0.010 & 0.7977 & 0.0101 & 0.7013 & 0.0158 \\
& Fast-Filtering    & 7.0864e+10 & 6.16e+07 & 0.130 & 0.001 & 0.8793 & 0.0057 & 0.8381 & 0.0083 \\
& Fast-Sampling     & 7.1625e+10 & 7.08e+05 & 72.828 & 0.130 & 0.8316 & 0.0008 & 0.7495 & 0.0011 \\
& Ours              & \textbf{7.0763e+10} & 2.71e+07 & \textbf{0.086} & 0.000 & \textbf{0.8963} & 0.0059 & \textbf{0.8636} & 0.0086 \\
\addlinespace

\multirow{8}{*}{40}
& K-Med++           & 6.8488e+10 & - & - & - & - & - & - & - \\
& Predictor         & 7.0455e+10 & - & - & - & - & - & - & - \\
& EFSplus           & 6.9651e+10 & 4.65e+06 & 2.741 & 0.007 & 0.8784 & 0.0008 & 0.8265 & 0.0011 \\
& NCN               & 6.9464e+10 & 0.00 & 4.332 & 0.005 & 0.8581 & 0.0000 & 0.7825 & 0.0000 \\
& Fast-Estimation   & 6.9656e+10 & 8.30e+07 & 2.345 & 0.003 & 0.8035 & 0.0097 & 0.6949 & 0.0230 \\
& Fast-Filtering    & 6.9034e+10 & 4.77e+07 & 0.124 & 0.002 & 0.8881 & 0.0029 & 0.8463 & 0.0037 \\
& Fast-Sampling     & 6.9830e+10 & 1.44e+06 & 92.965 & 0.099 & 0.8377 & 0.0004 & 0.7471 & 0.0006 \\
& Ours              & \textbf{6.8911e+10} & 3.58e+07 & \textbf{0.087} & 0.000 & \textbf{0.9042} & 0.0023 & \textbf{0.8716} & 0.0028 \\
\addlinespace

\multirow{8}{*}{50}
& K-Med++           & 6.7185e+10 & - & - & - & - & - & - & - \\
& Predictor         & 6.9137e+10 & - & - & - & -& - & - & - \\
& EFSplus           & 6.8442e+10 & 2.30e+06 & 3.214 & 0.009 & 0.8793 & 0.0007 & 0.8159 & 0.0009 \\
& NCN               & 6.8172e+10 & 0.00 & 4.586 & 0.026 & 0.8549 & 0.0000 & 0.7636 & 0.0000 \\
& Fast-Estimation   & 6.8313e+10 & 1.05e+08 & 2.712 & 0.018 & 0.8011 & 0.0164 & 0.6804 & 0.0276 \\
& Fast-Filtering    & 6.7753e+10 & 1.15e+08 & 0.121 & 0.002 & 0.8843 & 0.0161 & 0.8327 & 0.0256 \\
& Fast-Sampling     & 6.8527e+10 & 1.20e+06 & 113.940 & 0.304 & 0.8326 & 0.0004 & 0.7240 & 0.0007 \\
& Ours              & \textbf{6.7642e+10} & 2.57e+07 & \textbf{0.087} & 0.000 & \textbf{0.9023} & 0.0030 & \textbf{0.8602} & 0.0041 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{k} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule

\multirow{8}{*}{10}
& K-Med++           & 1.2454e+11 & - & - & - & - & - & - & - \\
& Predictor         & 1.3036e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.3029e+11 & 1.07e+07 & 1.227 & 0.004 & 0.8876 & 0.0005 & 0.8857 & 0.0006 \\
& NCN               & 1.2941e+11 & 0.00 & 1.446 & 0.002 & 0.9215 & 0.0000 & 0.9266 & 0.0000 \\
& Fast-Estimation   & 1.2933e+11 & 6.37e+08 & 1.203 & 0.003 & 0.9091 & 0.0214 & 0.9105 & 0.0267 \\
& Fast-Filtering    & 1.2576e+11 & 1.35e+08 & 0.272 & 0.006 & 0.9279 & 0.0148 & 0.9338 & 0.0211 \\
& Fast-Sampling     & 1.2864e+11 & 4.18e+06 & 6.673 & 0.013 & 0.9258 & 0.0001 & 0.9338 & 0.0001 \\
& Ours              & \textbf{1.2541e+11} & 5.86e+07 & \textbf{0.205} & 0.000 & \textbf{0.9353} & 0.0039 & \textbf{0.9430} & 0.0049 \\
\addlinespace

\multirow{8}{*}{20}
& K-Med++           & 1.0408e+11 & - & - & - & - & - & - & - \\
& Predictor         & 1.1107e+11 & - & - & - & - & - & -& - \\
& EFSplus           & 1.1060e+11 & 8.42e+06 & 1.364 & 0.003 & 0.8941 & 0.0004 & 0.8549 & 0.0005 \\
& NCN               & 1.0993e+11 & 0.00 & 1.490 & 0.004 & 0.9208 & 0.0000 & 0.9002 & 0.0000 \\
& Fast-Estimation   & 1.0858e+11 & 3.34e+08 & 1.275 & 0.004 & 0.8897 & 0.0009 & 0.8484 & 0.0051 \\
& Fast-Filtering    & 1.0462e+11 & 9.59e+07 & 0.248 & 0.001 & 0.9464 & 0.0036 & 0.9400 & 0.0045 \\
& Fast-Sampling     & 1.0900e+11 & 2.67e+06 & 12.059 & 0.032 & 0.9281 & 0.0002 & 0.9122 & 0.0003 \\
& Ours              & \textbf{1.0446e+11} & 1.13e+07 & \textbf{0.201} & 0.000 & \textbf{0.9572} & 0.0011 & \textbf{0.9552} & 0.0017 \\
\addlinespace

\multirow{8}{*}{30}
& K-Med++           & 9.6166e+10 & - & - & - & - & - & - & - \\
& Predictor         & 1.0296e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.0253e+11 & 2.13e+07 & 1.506 & 0.006 & 0.8814 & 0.0003 & 0.8134 & 0.0007 \\
& NCN               & 1.0172e+11 & 0.00 & 5.078 & 0.010 & 0.8925 & 0.0000 & 0.8337 & 0.0000 \\
& Fast-Estimation   & 1.0050e+11 & 3.14e+08 & 1.363 & 0.003 & 0.8874 & 0.0091 & 0.8322 & 0.0196 \\
& Fast-Filtering    & 9.6482e+10 & 3.18e+07 & 0.224 & 0.001 & 0.9546 & 0.0030 & 0.9435 & 0.0060 \\
& Fast-Sampling     & 1.0091e+11 & 2.98e+06 & 16.786 & 0.136 & 0.9120 & 0.0001 & 0.8736 & 0.0002 \\
& Ours              & \textbf{9.6401e+10} & 1.04e+07 & \textbf{0.199} & 0.001 & \textbf{0.9645} & 0.0013 & \textbf{0.9576} & 0.0022 \\
\addlinespace

\multirow{8}{*}{40}
& K-Med++           & 9.1325e+10 & - & - & - & - & - & - & - \\
& Predictor         & 9.8290e+10 & - & - & - & - & - & - & - \\
& EFSplus           & 9.7755e+10 & 9.39e+06 & 1.593 & 0.007 & 0.8784 & 0.0003 & 0.7985 & 0.0007 \\
& NCN               & 9.6438e+10 & 0.00 & 5.042 & 0.005 & 0.8950 & 0.0000 & 0.8224 & 0.0000 \\
& Fast-Estimation   & 9.4824e+10 & 1.85e+08 & 1.408 & 0.002 & 0.8880 & 0.0037 & 0.8184 & 0.0116 \\
& Fast-Filtering    & 9.1581e+10 & 4.81e+07 & 0.224 & 0.001 & 0.9534 & 0.0039 & 0.9397 & 0.0054 \\
& Fast-Sampling     & 9.6159e+10 & 1.67e+06 & 21.250 & 0.065 & 0.9117 & 0.0002 & 0.8683 & 0.0002 \\
& Ours              & \textbf{9.1515e+10} & 4.14e+06 & \textbf{0.201} & 0.001 & \textbf{0.9621} & 0.0019 & \textbf{0.9515} & 0.0031 \\
\addlinespace

\multirow{8}{*}{50}
& K-Med++           & 8.7954e+10 & - & - & - & - & - & - & - \\
& Predictor         & 9.5100e+10 & - & - & - & -& - &- & - \\
& EFSplus           & 9.4367e+10 & 2.08e+07 & 1.714 & 0.006 & 0.8737 & 0.0005 & 0.7765 & 0.0011 \\
& NCN               & 9.2909e+10 & 0.00 & 5.102 & 0.016 & 0.8878 & 0.0000 & 0.7986 & 0.0000 \\
& Fast-Estimation   & 9.1920e+10 & 1.39e+08 & 1.492 & 0.001 & 0.8759 & 0.0026 & 0.7837 & 0.0067 \\
& Fast-Filtering    & 8.8252e+10 & 4.96e+07 & 0.211 & 0.001 & 0.9506 & 0.0010 & 0.9300 & 0.0014 \\
& Fast-Sampling     & 9.2943e+10 & 3.48e+06 & 25.838 & 0.054 & 0.9072 & 0.0001 & 0.8537 & 0.0002 \\
& Ours              & \textbf{8.8179e+10} & 6.09e+06 & \textbf{0.204} & 0.002 & \textbf{0.9609} & 0.0011 & \textbf{0.9486} & 0.0019 \\
\bottomrule
\end{tabular}
\begin{tabular}{
    l
    l
    c c
    c c
    c c
    c c
}
\toprule
\multicolumn{2}{c}{Condition} & \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Time(s)} & \multicolumn{2}{c}{NMI} & \multicolumn{2}{c}{ARI} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
{k} & {Method} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} & {Avg.} & {Std. Dev.} \\
\midrule

\multirow{8}{*}{10}
& K-Med++           & 1.0147e+12 & - & - & - & - & - & - & - \\
& Predictor         & 1.3965e+12 & - & - & - & - & - & - & - \\
& EFSplus           & 1.0562e+12 & 4.32e+09 & 0.109 & 0.000 & 0.9591 & 0.0045 & 0.9523 & 0.0068 \\
& NCN               & 1.0209e+12 & 0.00 & 0.411 & 0.001 & 0.9829 & 0.0000 & 0.9834 & 0.0000 \\
& Fast-Estimation   & 1.0657e+12 & 1.48e+10 & 0.096 & 0.000 & 0.9530 & 0.0149 & 0.9439 & 0.0218 \\
& Fast-Filtering    & 1.0246e+12 & 1.43e+08 & \textbf{0.020} & 0.000 & \textbf{0.9882} & 0.0007 & \textbf{0.9902} & 0.0008 \\
& Fast-Sampling     & 1.0620e+12 & 2.00e+10 & 0.471 & 0.004 & 0.9590 & 0.0065 & 0.9516 & 0.0120 \\
& Ours              & \textbf{1.0206e+12} & 1.47e+09 & 0.043 & 0.000 & 0.9737 & 0.0074 & 0.9705 & 0.0104 \\
\addlinespace

\multirow{8}{*}{20}
& K-Med++           & 2.9135e+11 & - & - & - & - & - & - & - \\
& Predictor         & 6.1176e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 3.0869e+11 & 6.94e+08 & 0.126 & 0.000 & 0.9654 & 0.0024 & 0.9488 & 0.0039 \\
& NCN               & 2.9964e+11 & 0.00 & 0.414 & 0.001 & \textbf{0.9858} & 0.0000 & \textbf{0.9827} & 0.0000 \\
& Fast-Estimation   & 3.1909e+11 & 1.05e+10 & 0.102 & 0.001 & 0.9311 & 0.0123 & 0.8793 & 0.0287 \\
& Fast-Filtering    & 2.9358e+11 & 4.09e+08 & \textbf{0.022} & 0.000 & 0.9720 & 0.0015 & 0.9592 & 0.0026 \\
& Fast-Sampling     & 3.0647e+11 & 1.16e+09 & 0.821 & 0.006 & 0.9617 & 0.0066 & 0.9415 & 0.0116 \\
& Ours              & \textbf{2.9357e+11} & 4.20e+08 & 0.046 & 0.000 & 0.9768 & 0.0041 & 0.9675 & 0.0074 \\
\addlinespace

\multirow{8}{*}{30}
& K-Med++           & 1.6400e+11 & - & - & - & - & - & - & - \\
& Predictor         & 4.3770e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.7918e+11 & 3.16e+08 & 0.141 & 0.000 & 0.9695 & 0.0052 & 0.9509 & 0.0095 \\
& NCN               & 1.7292e+11 & 0.00 & 0.416 & 0.002 & \textbf{0.9797} & 0.0000 & \textbf{0.9695} & 0.0000 \\
& Fast-Estimation   & 1.9011e+11 & 7.78e+09 & 0.111 & 0.001 & 0.9341 & 0.0056 & 0.8711 & 0.0146 \\
& Fast-Filtering    & 1.6490e+11 & 1.16e+08 & \textbf{0.023} & 0.000 & 0.9775 & 0.0017 & 0.9655 & 0.0035 \\
& Fast-Sampling     & 1.7574e+11 & 4.23e+08 & 1.189 & 0.003 & 0.9709 & 0.0037 & 0.9552 & 0.0076 \\
& Ours              & \textbf{1.6468e+11} & 9.90e+07 & 0.051 & 0.000 & 0.9778 & 0.0021 & 0.9666 & 0.0034 \\
\addlinespace

\multirow{8}{*}{40}
& K-Med++           & 1.1922e+11 & - & - & - & - & - & - & - \\
& Predictor         & 3.6763e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.3394e+11 & 1.26e+08 & 0.161 & 0.000 & 0.9725 & 0.0015 & 0.9527 & 0.0031 \\
& NCN               & 1.2603e+11 & 0.00 & 0.421 & 0.001 & 0.9736 & 0.0000 & 0.9549 & 0.0000 \\
& Fast-Estimation   & 1.4017e+11 & 3.93e+09 & 0.119 & 0.000 & 0.9291 & 0.0051 & 0.8526 & 0.0115 \\
& Fast-Filtering    & 1.2006e+11 & 5.77e+07 & \textbf{0.024} & 0.000 & 0.9838 & 0.0024 & 0.9748 & 0.0049 \\
& Fast-Sampling     & 1.3034e+11 & 4.65e+08 & 1.573 & 0.007 & 0.9705 & 0.0053 & 0.9482 & 0.0110 \\
& Ours              & \textbf{1.1993e+11} & 3.56e+07 & 0.057 & 0.000 & \textbf{0.9862} & 0.0033 & \textbf{0.9787} & 0.0061 \\
\addlinespace

\multirow{8}{*}{50}
& K-Med++           & 9.9887e+10 & - & - & - & - & - & - & - \\
& Predictor         & 3.1986e+11 & - & - & - & - & - & - & - \\
& EFSplus           & 1.1631e+11 & 1.98e+08 & 0.175 & 0.000 & 0.9736 & 0.0020 & 0.9562 & 0.0045 \\
& NCN               & 1.0962e+11 & 0.00 & 0.428 & 0.002 & 0.9668 & 0.0000 & 0.9365 & 0.0000 \\
& Fast-Estimation   & 1.2197e+11 & 5.73e+09 & 0.126 & 0.001 & 0.9228 & 0.0091 & 0.8259 & 0.0259 \\
& Fast-Filtering    & 1.0261e+11 & 2.44e+07 & \textbf{0.025} & 0.000 & 0.9803 & 0.0009 & 0.9704 & 0.0018 \\
& Fast-Sampling     & 1.1200e+11 & 1.96e+08 & 1.896 & 0.011 & 0.9689 & 0.0033 & 0.9463 & 0.0074 \\
& Ours              & \textbf{1.0254e+11} & 1.70e+07 & 0.062 & 0.000 & \textbf{0.9826} & 0.0016 & \textbf{0.9735} & 0.0029 \\
\bottomrule
\end{tabular}
